Between Close Enough to Reveal and Far Enough to Protect: a New Privacy Region for Correlated Data

When users make personal privacy choices, correlation between their data can cause inadvertent leakage about users who do not want to share their data by other users sharing their data. As a solution, we consider local redaction mechanisms. As prior works proposed data-independent privatization mechanisms, we study the family of data-independent local redaction mechanisms and upper-bound their utility when data correlation is modeled by a stationary Markov process. In contrast, we derive a novel data-dependent mechanism, which improves the utility by leveraging a data-dependent leakage measure.

==> mc_redaction_setting_singlePrivate.tex <==
\begin{tikzpicture}
    \tikzset{
        sample/.style={minimum width=1cm,inner sep=0}
    }
    \node[sample] (x1) at (0,0) {$X_1$};
    \node (dots1) at (1,0) {$\dots$};
    \node[draw,circle,sample,label=above:{\footnotesize private}] (xp) at (2.5,0) {$X_\p$};
    \node (dots2) at (4,0) {$\dots$};
    \node[sample] (xn) at (5,0) {$X_n$};

    \node[draw,rectangle, font=\small] (m1) at (0,-1) {$\Pr{Y_1 | X_1}$};
    \node[draw,rectangle, font=\small] (mp) at (2.5,-1) {$\Pr{Y_\p | X_\p}$};
    \node[draw,rectangle, font=\small] (mn) at (5,-1) {$\Pr{Y_n | X_n}$};
    
    \node (y1) at (0,-2) {$Y_1 = X_1$};
    \node (yp) at (2.5,-2) {$Y_\p = \perp$};
    \node (yn) at (5,-2) {$Y_n = X_n$};

    \draw (x1) edge[-] (dots1);
    \draw (dots1) edge[-] (xp);
    \draw (xp) edge[-] (dots2);
    \draw (dots2) edge [-] (xn);
    
    \draw[->] (x1) edge (m1) (m1) edge (y1);
    \draw[->] (xp) edge (mp) (mp) edge (yp);
    \draw[->] (xn) edge (mn) (mn) edge (yn);

    \draw[dashed] (-1.5,-0.5) rectangle (6.5,-1.5);
    \node[anchor=east] (m) at (-0.9,-1) {$\mathcal{M}$};
\end{tikzpicture}

==> privacy-utility-fixed_p1_n10.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
xmin=0.05,
xmax=10,
xminorticks=true,
xlabel={Privacy budget $\epsilon$},
ymin=0.48,
ymax=0.93,
ylabel={Utility $\nu$},
legend style={legend cell align=left, align=left, at={(0.95,0.05)}, anchor=south east},
grid=both,
x grid style={line width=.1pt, draw=black!10, dashed},
major grid style={line width=.2pt,draw=black!20},
minor grid style={draw=none},
minor tick num=5,
]


\addplot [color=3rNumerical,thick]
  table[row sep=crcr]{%
0.01	0.466436807177548\\
0.0102329299228075	0.468216364512661\\
0.010471285480509	0.469699328958588\\
0.0107151930523761	0.471478886293701\\
0.0109647819614319	0.473258443628814\\
0.0112201845430196	0.475038000963927\\
0.0114815362149688	0.476520965409854\\
0.0117489755493953	0.478300522744967\\
0.0120226443461741	0.48008008008008\\
0.0123026877081238	0.481859637415193\\
0.0125892541179417	0.48334260186112\\
0.0128824955169313	0.485122159196233\\
0.0131825673855641	0.486901716531346\\
0.0134896288259165	0.488384680977273\\
0.0138038426460289	0.490164238312386\\
0.0141253754462275	0.491943795647499\\
0.0144543977074593	0.493426760093427\\
0.0147910838816821	0.49520631742854\\
0.0151356124843621	0.496985874763652\\
0.0154881661891248	0.49846883920958\\
0.0158489319246111	0.500248396544693\\
0.0162181009735893	0.502027953879806\\
0.0165958690743756	0.503510918325733\\
0.0169824365246174	0.505290475660846\\
0.0173780082874938	0.507070032995959\\
0.0177827941003892	0.508552997441886\\
0.0181970085860998	0.510332554776999\\
0.0186208713666287	0.511815519222927\\
0.0190546071796325	0.513595076558039\\
0.0194984459975805	0.515078041003967\\
0.0199526231496888	0.500395457185581\\
0.0204173794466953	0.502372743113484\\
0.0208929613085404	0.504547757634177\\
0.0213796208950223	0.506722772154871\\
0.0218776162394955	0.508897786675565\\
0.0223872113856834	0.510875072603468\\
0.0229086765276777	0.513050087124161\\
0.0234422881531992	0.515225101644855\\
0.0239883291901949	0.517202387572758\\
0.0245470891568503	0.519377402093452\\
0.0251188643150958	0.521354688021355\\
0.0257039578276886	0.523331973949258\\
0.0263026799189538	0.525506988469951\\
0.0269153480392692	0.527484274397855\\
0.0275422870333817	0.529461560325758\\
0.0281838293126445	0.531438846253661\\
0.0288403150312661	0.533416132181564\\
0.0295120922666639	0.535393418109468\\
0.0301995172040202	0.537370704037371\\
0.0309029543251359	0.539347989965274\\
0.0316227766016838	0.541325275893177\\
0.0323593656929628	0.54330256182108\\
0.0331131121482591	0.545279847748984\\
0.0338844156139203	0.547059405084096\\
0.0346736850452532	0.549036691012\\
0.0354813389233576	0.551013976939903\\
0.0363078054770101	0.552793534275016\\
0.0371535229097173	0.554573091610129\\
0.0380189396320561	0.543895747599451\\
0.038904514499428	0.545378712045379\\
0.0398107170553497	0.547158269380492\\
0.0407380277804113	0.548937826715604\\
0.0416869383470335	0.550420791161532\\
0.0426579518801593	0.552200348496645\\
0.0436515832240166	0.553979905831758\\
0.0446683592150963	0.555759463166871\\
0.0457088189614875	0.557242427612798\\
0.0467735141287198	0.559021984947911\\
0.0478630092322639	0.560801542283024\\
0.0489778819368446	0.562581099618137\\
0.0501187233627272	0.56436065695325\\
0.0512861383991365	0.566140214288362\\
0.0524807460249773	0.56762317873429\\
0.0537031796370253	0.569402736069403\\
0.0549540873857625	0.571182293404516\\
0.0562341325190349	0.572961850739628\\
0.0575439937337157	0.574741408074741\\
0.0588843655355589	0.576520965409854\\
0.0602559586074358	0.578300522744967\\
0.0616595001861482	0.579783487190895\\
0.0630957344480193	0.581563044526007\\
0.0645654229034656	0.58334260186112\\
0.0660693448007596	0.585122159196233\\
0.0676082975391982	0.586901716531346\\
0.0691830970918936	0.588681273866459\\
0.0707945784384138	0.590460831201572\\
0.072443596007499	0.591943795647499\\
0.0741310241300918	0.593723352982612\\
0.0758577575029184	0.595502910317725\\
0.0776247116628692	0.597282467652838\\
0.0794328234724281	0.599062024987951\\
0.0812830516164099	0.600841582323064\\
0.0831763771102671	0.602324546768991\\
0.0851138038202377	0.604104104104104\\
0.0870963589956081	0.605883661439217\\
0.0891250938133746	0.60766321877433\\
0.091201083935591	0.609442776109443\\
0.0933254300796991	0.61092574055537\\
0.0954992586021436	0.612705297890483\\
0.0977237220955811	0.614484855225596\\
0.1	0.615967819671523\\
0.102329299228075	0.601581828742323\\
0.10471285480509	0.603954571855806\\
0.107151930523761	0.6061295863765\\
0.109647819614319	0.608304600897194\\
0.112201845430196	0.610479615417887\\
0.114815362149688	0.612654629938581\\
0.117489755493953	0.614829644459274\\
0.120226443461741	0.617202387572758\\
0.123026877081238	0.619179673500661\\
0.125892541179417	0.621354688021355\\
0.128824955169313	0.623529702542048\\
0.131825673855641	0.625704717062742\\
0.134896288259165	0.627879731583435\\
0.138038426460289	0.630054746104129\\
0.141253754462275	0.632032032032032\\
0.144543977074593	0.634207046552726\\
0.147910838816821	0.636382061073419\\
0.151356124843621	0.638359347001322\\
0.154881661891248	0.640534361522016\\
0.158489319246111	0.642511647449919\\
0.162181009735893	0.644488933377822\\
0.165958690743756	0.646663947898516\\
0.169824365246174	0.648641233826419\\
0.173780082874938	0.650618519754322\\
0.177827941003892	0.652595805682225\\
0.181970085860998	0.654573091610129\\
0.186208713666287	0.656550377538032\\
0.190546071796325	0.658527663465935\\
0.194984459975805	0.660504949393838\\
0.199526231496888	0.662482235321741\\
0.204173794466953	0.664459521249645\\
0.208929613085404	0.666436807177548\\
0.213796208950223	0.654869684499314\\
0.218776162394955	0.656649241834427\\
0.223872113856834	0.658725392058725\\
0.229086765276777	0.660504949393838\\
0.234422881531992	0.662284506728951\\
0.239883291901949	0.66436065695325\\
0.245470891568503	0.666140214288362\\
0.251188643150958	0.667919771623475\\
0.257039578276886	0.669995921847774\\
0.263026799189538	0.671775479182887\\
0.269153480392692	0.673851629407185\\
0.275422870333817	0.675631186742298\\
0.281838293126445	0.677707336966596\\
0.288403150312661	0.679486894301709\\
0.295120922666639	0.681563044526007\\
0.301995172040202	0.68334260186112\\
0.309029543251359	0.685418752085419\\
0.316227766016838	0.687494902309717\\
0.323593656929628	0.68927445964483\\
0.331131121482591	0.691350609869128\\
0.338844156139203	0.693130167204241\\
0.346736850452532	0.69520631742854\\
0.354813389233576	0.697282467652838\\
0.363078054770101	0.699062024987951\\
0.371535229097173	0.701138175212249\\
0.380189396320561	0.702917732547362\\
0.389045144994281	0.704993882771661\\
0.398107170553497	0.707070032995959\\
0.407380277804113	0.708849590331072\\
0.416869383470335	0.71092574055537\\
0.426579518801593	0.713001890779669\\
0.436515832240166	0.714781448114782\\
0.446683592150963	0.700593185778371\\
0.457088189614875	0.703163657484645\\
0.467735141287198	0.705734129190919\\
0.478630092322638	0.708304600897193\\
0.489778819368446	0.711072801196258\\
0.501187233627272	0.713643272902532\\
0.512861383991365	0.716213744608806\\
0.524807460249773	0.71878421631508\\
0.537031796370253	0.721354688021355\\
0.549540873857625	0.723925159727629\\
0.562341325190349	0.726693360026693\\
0.575439937337157	0.729263831732968\\
0.588843655355589	0.731834303439242\\
0.602559586074358	0.734404775145516\\
0.616595001861482	0.73697524685179\\
0.630957344480193	0.739545718558064\\
0.645654229034656	0.742116190264338\\
0.660693448007596	0.744686661970613\\
0.676082975391982	0.747257133676887\\
0.691830970918937	0.749827605383161\\
0.707945784384138	0.752200348496645\\
0.72443596007499	0.754770820202919\\
0.741310241300917	0.757341291909193\\
0.758577575029184	0.759911763615467\\
0.776247116628692	0.762284506728951\\
0.794328234724281	0.764854978435225\\
0.812830516164099	0.7674254501415\\
0.831763771102671	0.769798193254983\\
0.851138038202376	0.772368664961258\\
0.870963589956081	0.774741408074741\\
0.891250938133745	0.777311879781016\\
0.91201083935591	0.779684622894499\\
0.933254300796991	0.782057366007983\\
0.954992586021436	0.784627837714257\\
0.977237220955811	0.787000580827741\\
1	0.789373323941225\\
1.02329299228075	0.791746067054709\\
1.0471285480509	0.794118810168193\\
1.07151930523761	0.796491553281677\\
1.09647819614319	0.798864296395161\\
1.12201845430196	0.801237039508644\\
1.14815362149688	0.803609782622128\\
1.17489755493953	0.805982525735612\\
1.20226443461741	0.808355268849096\\
1.23026877081238	0.81072801196258\\
1.25892541179417	0.813100755076064\\
1.28824955169313	0.815275769596757\\
1.31825673855641	0.817648512710241\\
1.34896288259165	0.819823527230935\\
1.38038426460288	0.822196270344419\\
1.41253754462275	0.802570471706274\\
1.44543977074593	0.807217093636847\\
1.47910838816821	0.811764851271024\\
1.51356124843621	0.816114880312411\\
1.54881661891248	0.820464909353798\\
1.58489319246111	0.824617209802395\\
1.62181009735893	0.828670645954597\\
1.65958690743756	0.832625217810403\\
1.69824365246174	0.836382061073419\\
1.73780082874938	0.840138904336435\\
1.77827941003892	0.843796883303056\\
1.81970085860998	0.847257133676887\\
1.86208713666287	0.850618519754322\\
1.90546071796325	0.853881041535363\\
1.94984459975805	0.857143563316403\\
1.99526231496888	0.860208356504653\\
2.04173794466953	0.863174285396508\\
2.08929613085404	0.866041349991967\\
2.13796208950223	0.868809550291032\\
2.18776162394955	0.871478886293701\\
2.23872113856834	0.874049357999975\\
2.29086765276777	0.876520965409854\\
2.34422881531992	0.878893708523338\\
2.39883291901949	0.881167587340427\\
2.45470891568503	0.88334260186112\\
2.51188643150958	0.885418752085419\\
2.57039578276886	0.887396038013322\\
2.63026799189538	0.889373323941225\\
2.69153480392692	0.891251745572733\\
2.75422870333817	0.892932438611451\\
2.81838293126445	0.894613131650169\\
2.88403150312661	0.896293824688886\\
2.95120922666639	0.897776789134814\\
3.01995172040202	0.9\\
3.09029543251359	0.9\\
3.16227766016838	0.9\\
3.23593656929628	0.9\\
3.31131121482591	0.9\\
3.38844156139203	0.9\\
3.46736850452532	0.9\\
3.54813389233576	0.9\\
3.63078054770101	0.9\\
3.71535229097173	0.9\\
3.80189396320561	0.9\\
3.89045144994281	0.9\\
3.98107170553497	0.9\\
4.07380277804113	0.9\\
4.16869383470335	0.9\\
4.26579518801593	0.9\\
4.36515832240166	0.9\\
4.46683592150963	0.9\\
4.57088189614875	0.9\\
4.67735141287198	0.9\\
4.78630092322638	0.9\\
4.89778819368446	0.9\\
5.01187233627272	0.9\\
5.12861383991365	0.9\\
5.24807460249773	0.9\\
5.37031796370253	0.9\\
5.49540873857624	0.9\\
5.62341325190349	0.9\\
5.75439937337157	0.9\\
5.88843655355589	0.9\\
6.02559586074358	0.9\\
6.16595001861482	0.9\\
6.30957344480193	0.9\\
6.45654229034656	0.9\\
6.60693448007596	0.9\\
6.76082975391982	0.9\\
6.91830970918936	0.9\\
7.07945784384138	0.9\\
7.2443596007499	0.9\\
7.41310241300917	0.9\\
7.58577575029184	0.9\\
7.76247116628692	0.9\\
7.94328234724282	0.9\\
8.12830516164099	0.9\\
8.31763771102671	0.9\\
8.51138038202376	0.9\\
8.7096358995608	0.9\\
8.91250938133745	0.9\\
9.1201083935591	0.9\\
9.33254300796991	0.9\\
9.54992586021436	0.9\\
9.77237220955811	0.9\\
10	0.9\\
};
\addlegendentry{3R (numerical)}

\addplot [color=3rConvex,thick]
  table[row sep=crcr]{%
0.01	0.400611353116331\\
0.0102329299228075	0.400634310183317\\
0.010471285480509	0.40065780014423\\
0.0107151930523761	0.400681835324344\\
0.0109647819614319	0.400706428332778\\
0.0112201845430196	0.400731592067861\\
0.0114815362149688	0.400757339724203\\
0.0117489755493953	0.400783684798243\\
0.0120226443461741	0.40081064109692\\
0.0123026877081238	0.400838222742685\\
0.0125892541179417	0.400866444182351\\
0.0128824955169313	0.400895320193268\\
0.0131825673855641	0.400924865353763\\
0.0134896288259165	0.40095509621973\\
0.0138038426460289	0.400986028048763\\
0.0141253754462275	0.401017677017847\\
0.0144543977074593	0.401050059673673\\
0.0147910838816821	0.401083192940922\\
0.0151356124843621	0.401117094130802\\
0.0154881661891248	0.401151780949666\\
0.0158489319246111	0.401187271507735\\
0.0162181009735893	0.401223584328238\\
0.0165958690743756	0.4012607383565\\
0.0169824365246174	0.401298752969424\\
0.0173780082874938	0.401337647985048\\
0.0177827941003892	0.401377443672351\\
0.0181970085860998	0.401418160761219\\
0.0186208713666287	0.401459820452717\\
0.0190546071796325	0.401502444429515\\
0.0194984459975805	0.40154605486651\\
0.0199526231496888	0.500008871767873\\
0.0204173794466953	0.500054766235851\\
0.0208929613085404	0.50010171868406\\
0.0213796208950223	0.500149753238502\\
0.0218776162394955	0.500198894562967\\
0.0223872113856834	0.500249167870412\\
0.0229086765276777	0.500300598934577\\
0.0234422881531992	0.500353214101833\\
0.0239883291901949	0.50040704030317\\
0.0245470891568503	0.500462105066584\\
0.0251188643150958	0.500518436529474\\
0.0257039578276886	0.500576063451376\\
0.0263026799189538	0.500635015226914\\
0.0269153480392692	0.500695321898996\\
0.0275422870333817	0.500757014172194\\
0.0281838293126445	0.500820123426412\\
0.0288403150312661	0.500884681730756\\
0.0295120922666639	0.500950721857658\\
0.0301995172040202	0.501018277297233\\
0.0309029543251359	0.501087382271869\\
0.0316227766016838	0.501158071751088\\
0.0323593656929628	0.501230381466622\\
0.0331131121482591	0.501304347927746\\
0.0338844156139203	0.501380008436864\\
0.0346736850452532	0.50145740097327\\
0.0354813389233576	0.50153656474176\\
0.0363078054770101	0.501617539383708\\
0.0371535229097173	0.501700365534708\\
0.0380189396320561	0.501787784247001\\
0.038904514499428	0.501874707864717\\
0.0398107170553497	0.501963629634859\\
0.0407380277804113	0.502054594857105\\
0.0416869383470335	0.502147649828286\\
0.0426579518801593	0.502242841862957\\
0.0436515832240166	0.502340218840539\\
0.0446683592150963	0.502439831153807\\
0.0457088189614875	0.502541728789403\\
0.0467735141287198	0.502645963345114\\
0.0478630092322639	0.502752587544513\\
0.0489778819368446	0.502861655259661\\
0.0501187233627272	0.502973221534065\\
0.0512861383991365	0.503087342606387\\
0.0524807460249773	0.503204075934134\\
0.0537031796370253	0.503323480217652\\
0.0549540873857625	0.503445615424786\\
0.0562341325190349	0.503570542815801\\
0.0575439937337157	0.50369832496864\\
0.0588843655355589	0.503829025804579\\
0.0602559586074358	0.503962710614302\\
0.0616595001861482	0.504099446084204\\
0.0630957344480193	0.504239300323177\\
0.0645654229034656	0.504382342889711\\
0.0660693448007596	0.50452864481937\\
0.0676082975391982	0.504678278652647\\
0.0691830970918936	0.50483131846309\\
0.0707945784384138	0.504987839885819\\
0.072443596007499	0.505147920146433\\
0.0741310241300918	0.505311638090231\\
0.0758577575029184	0.505479074211686\\
0.0776247116628692	0.505650310684272\\
0.0794328234724281	0.505825431390635\\
0.0812830516164099	0.506004521953016\\
0.0831763771102671	0.506187669763998\\
0.0851138038202377	0.506374964017502\\
0.0870963589956081	0.506566495740029\\
0.0891250938133746	0.506762357822293\\
0.091201083935591	0.506962645050874\\
0.0933254300796991	0.507167454140214\\
0.0954992586021436	0.507376883764766\\
0.0977237220955811	0.507591034591528\\
0.1	0.507810009312269\\
0.102329299228075	0.600182898687665\\
0.10471285480509	0.60041795351683\\
0.107151930523761	0.600658193655051\\
0.109647819614319	0.600903726594849\\
0.112201845430196	0.601154661732068\\
0.114815362149688	0.601411110384274\\
0.117489755493953	0.601673185807376\\
0.120226443461741	0.601941003212225\\
0.123026877081238	0.602214679780091\\
0.125892541179417	0.60249433467736\\
0.128824955169313	0.602780089080861\\
0.131825673855641	0.603072066146111\\
0.134896288259165	0.603370391075001\\
0.138038426460289	0.603675191105137\\
0.141253754462275	0.603986595511492\\
0.144543977074593	0.604304735619026\\
0.147910838816821	0.604629744808994\\
0.151356124843621	0.604961758523417\\
0.154881661891248	0.605300914275974\\
0.158489319246111	0.605647351623117\\
0.162181009735893	0.606001212207251\\
0.165958690743756	0.606362639725686\\
0.169824365246174	0.606731779933097\\
0.173780082874938	0.60710878063453\\
0.177827941003892	0.607493791676127\\
0.181970085860998	0.607886964931978\\
0.186208713666287	0.608288454292605\\
0.190546071796325	0.608698415646983\\
0.194984459975805	0.609117006861009\\
0.199526231496888	0.609544387758749\\
0.204173794466953	0.609980720084977\\
0.208929613085404	0.610426166862195\\
0.213796208950223	0.610983317459484\\
0.218776162394955	0.611456539524074\\
0.223872113856834	0.611939972027664\\
0.229086765276777	0.612433815754319\\
0.234422881531992	0.612938274728158\\
0.239883291901949	0.613453556019696\\
0.245470891568503	0.613979869742977\\
0.251188643150958	0.614517429052212\\
0.257039578276886	0.615066450132148\\
0.263026799189538	0.615627152186896\\
0.269153480392692	0.616199757425048\\
0.275422870333817	0.616784491040854\\
0.281838293126445	0.617381581191565\\
0.288403150312661	0.617991258970621\\
0.295120922666639	0.618613758376403\\
0.301995172040202	0.619249316276753\\
0.309029543251359	0.619898172368189\\
0.316227766016838	0.620560569130444\\
0.323593656929628	0.62123675177535\\
0.331131121482591	0.621926968190607\\
0.338844156139203	0.622631468877641\\
0.346736850452532	0.623350506883118\\
0.354813389233576	0.624084337724202\\
0.363078054770101	0.624833219307335\\
0.371535229097173	0.625597411839741\\
0.380189396320561	0.626377177727975\\
0.389045144994281	0.62717278149942\\
0.398107170553497	0.627984489653475\\
0.407380277804113	0.628812570568075\\
0.416869383470335	0.629657294365146\\
0.426579518801593	0.630518932774047\\
0.436515832240166	0.631397758985628\\
0.446683592150963	0.700234149669585\\
0.457088189614875	0.701257880928743\\
0.467735141287198	0.702299959213629\\
0.478630092322638	0.703360583287025\\
0.489778819368446	0.704439947811025\\
0.501187233627272	0.705538242965613\\
0.512861383991365	0.706655653940046\\
0.524807460249773	0.707792360657191\\
0.537031796370253	0.708948537290158\\
0.549540873857625	0.710124351838966\\
0.562341325190349	0.711319965638149\\
0.575439937337157	0.712535532912454\\
0.588843655355589	0.713771200267061\\
0.602559586074358	0.71502710626084\\
0.616595001861482	0.716303380811307\\
0.630957344480193	0.717600144688219\\
0.645654229034656	0.718917508966542\\
0.660693448007596	0.720255574466007\\
0.676082975391982	0.721614431174373\\
0.691830970918937	0.722994157657018\\
0.707945784384138	0.724394820447139\\
0.72443596007499	0.725816473409312\\
0.741310241300917	0.727259157203609\\
0.758577575029184	0.728722898530414\\
0.776247116628692	0.730207709534031\\
0.794328234724281	0.731713587113571\\
0.812830516164099	0.733240512255208\\
0.831763771102671	0.734788449350877\\
0.851138038202376	0.736357345510853\\
0.870963589956081	0.737947129858372\\
0.891250938133745	0.739557712811892\\
0.91201083935591	0.741188985382926\\
0.933254300796991	0.74284081847901\\
0.954992586021436	0.744513063046001\\
0.977237220955811	0.74620554599004\\
1	0.747918074413155\\
1.02329299228075	0.749650431659101\\
1.0471285480509	0.751402377415889\\
1.07151930523761	0.753173647025537\\
1.09647819614319	0.754963950805135\\
1.12201845430196	0.756772973377455\\
1.14815362149688	0.758600373025035\\
1.17489755493953	0.760445781059053\\
1.20226443461741	0.762308801211295\\
1.23026877081238	0.764189009050687\\
1.25892541179417	0.766085951325099\\
1.28824955169313	0.767999145967636\\
1.31825673855641	0.769928080561181\\
1.34896288259165	0.771872212852742\\
1.38038426460288	0.773830970063109\\
1.41253754462275	0.801749740608924\\
1.44543977074593	0.804889831556433\\
1.47910838816821	0.807997877822289\\
1.51356124843621	0.811071822525273\\
1.54881661891248	0.814109629066799\\
1.58489319246111	0.817109286346336\\
1.62181009735893	0.820068814088297\\
1.65958690743756	0.822986268263467\\
1.69824365246174	0.825859746581235\\
1.73780082874938	0.828687394034755\\
1.77827941003892	0.831467408475952\\
1.81970085860998	0.834198046173531\\
1.86208713666287	0.836877627404005\\
1.90546071796325	0.839504541922474\\
1.94984459975805	0.842077254421671\\
1.99526231496888	0.844594309812888\\
2.04173794466953	0.847054338360015\\
2.08929613085404	0.849456060749367\\
2.13796208950223	0.851798292856039\\
2.18776162394955	0.854079950367239\\
2.23872113856834	0.856300052764485\\
2.29086765276777	0.858457727683015\\
2.34422881531992	0.860552214465225\\
2.39883291901949	0.862582867321074\\
2.45470891568503	0.864549158663356\\
2.51188643150958	0.866450680016229\\
2.57039578276886	0.868287146092713\\
2.63026799189538	0.870058395020553\\
2.69153480392692	0.871764389621164\\
2.75422870333817	0.87340521787294\\
2.81838293126445	0.87498109283367\\
2.88403150312661	0.8764923519873\\
2.95120922666639	0.877939456026226\\
3.01995172040202	0.9\\
3.09029543251359	0.9\\
3.16227766016838	0.9\\
3.23593656929628	0.9\\
3.31131121482591	0.9\\
3.38844156139203	0.9\\
3.46736850452532	0.9\\
3.54813389233576	0.9\\
3.63078054770101	0.9\\
3.71535229097173	0.9\\
3.80189396320561	0.9\\
3.89045144994281	0.9\\
3.98107170553497	0.9\\
4.07380277804113	0.9\\
4.16869383470335	0.9\\
4.26579518801593	0.9\\
4.36515832240166	0.9\\
4.46683592150963	0.9\\
4.57088189614875	0.9\\
4.67735141287198	0.9\\
4.78630092322638	0.9\\
4.89778819368446	0.9\\
5.01187233627272	0.9\\
5.12861383991365	0.9\\
5.24807460249773	0.9\\
5.37031796370253	0.9\\
5.49540873857624	0.9\\
5.62341325190349	0.9\\
5.75439937337157	0.9\\
5.88843655355589	0.9\\
6.02559586074358	0.9\\
6.16595001861482	0.9\\
6.30957344480193	0.9\\
6.45654229034656	0.9\\
6.60693448007596	0.9\\
6.76082975391982	0.9\\
6.91830970918936	0.9\\
7.07945784384138	0.9\\
7.2443596007499	0.9\\
7.41310241300917	0.9\\
7.58577575029184	0.9\\
7.76247116628692	0.9\\
7.94328234724282	0.9\\
8.12830516164099	0.9\\
8.31763771102671	0.9\\
8.51138038202376	0.9\\
8.7096358995608	0.9\\
8.91250938133745	0.9\\
9.1201083935591	0.9\\
9.33254300796991	0.9\\
9.54992586021436	0.9\\
9.77237220955811	0.9\\
10	0.9\\
};
\addlegendentry{3R (relaxation)}

\addplot [color=mq,thick]
  table[row sep=crcr]{%
0.01	0.4\\
0.0102329299228075	0.4\\
0.010471285480509	0.4\\
0.0107151930523761	0.4\\
0.0109647819614319	0.4\\
0.0112201845430196	0.4\\
0.0114815362149688	0.4\\
0.0117489755493953	0.4\\
0.0120226443461741	0.4\\
0.0123026877081238	0.4\\
0.0125892541179417	0.4\\
0.0128824955169313	0.4\\
0.0131825673855641	0.4\\
0.0134896288259165	0.4\\
0.0138038426460289	0.4\\
0.0141253754462275	0.4\\
0.0144543977074593	0.4\\
0.0147910838816821	0.4\\
0.0151356124843621	0.4\\
0.0154881661891248	0.4\\
0.0158489319246111	0.4\\
0.0162181009735893	0.4\\
0.0165958690743756	0.4\\
0.0169824365246174	0.4\\
0.0173780082874938	0.4\\
0.0177827941003892	0.4\\
0.0181970085860998	0.4\\
0.0186208713666287	0.4\\
0.0190546071796325	0.4\\
0.0194984459975805	0.4\\
0.0199526231496888	0.5\\
0.0204173794466953	0.5\\
0.0208929613085404	0.5\\
0.0213796208950223	0.5\\
0.0218776162394955	0.5\\
0.0223872113856834	0.5\\
0.0229086765276777	0.5\\
0.0234422881531992	0.5\\
0.0239883291901949	0.5\\
0.0245470891568503	0.5\\
0.0251188643150958	0.5\\
0.0257039578276886	0.5\\
0.0263026799189538	0.5\\
0.0269153480392692	0.5\\
0.0275422870333817	0.5\\
0.0281838293126445	0.5\\
0.0288403150312661	0.5\\
0.0295120922666639	0.5\\
0.0301995172040202	0.5\\
0.0309029543251359	0.5\\
0.0316227766016838	0.5\\
0.0323593656929628	0.5\\
0.0331131121482591	0.5\\
0.0338844156139203	0.5\\
0.0346736850452532	0.5\\
0.0354813389233576	0.5\\
0.0363078054770101	0.5\\
0.0371535229097173	0.5\\
0.0380189396320561	0.5\\
0.038904514499428	0.5\\
0.0398107170553497	0.5\\
0.0407380277804113	0.5\\
0.0416869383470335	0.5\\
0.0426579518801593	0.5\\
0.0436515832240166	0.5\\
0.0446683592150963	0.5\\
0.0457088189614875	0.5\\
0.0467735141287198	0.5\\
0.0478630092322639	0.5\\
0.0489778819368446	0.5\\
0.0501187233627272	0.5\\
0.0512861383991365	0.5\\
0.0524807460249773	0.5\\
0.0537031796370253	0.5\\
0.0549540873857625	0.5\\
0.0562341325190349	0.5\\
0.0575439937337157	0.5\\
0.0588843655355589	0.5\\
0.0602559586074358	0.5\\
0.0616595001861482	0.5\\
0.0630957344480193	0.5\\
0.0645654229034656	0.5\\
0.0660693448007596	0.5\\
0.0676082975391982	0.5\\
0.0691830970918936	0.5\\
0.0707945784384138	0.5\\
0.072443596007499	0.5\\
0.0741310241300918	0.5\\
0.0758577575029184	0.5\\
0.0776247116628692	0.5\\
0.0794328234724281	0.5\\
0.0812830516164099	0.5\\
0.0831763771102671	0.5\\
0.0851138038202377	0.5\\
0.0870963589956081	0.5\\
0.0891250938133746	0.5\\
0.091201083935591	0.5\\
0.0933254300796991	0.5\\
0.0954992586021436	0.5\\
0.0977237220955811	0.5\\
0.1	0.5\\
0.102329299228075	0.6\\
0.10471285480509	0.6\\
0.107151930523761	0.6\\
0.109647819614319	0.6\\
0.112201845430196	0.6\\
0.114815362149688	0.6\\
0.117489755493953	0.6\\
0.120226443461741	0.6\\
0.123026877081238	0.6\\
0.125892541179417	0.6\\
0.128824955169313	0.6\\
0.131825673855641	0.6\\
0.134896288259165	0.6\\
0.138038426460289	0.6\\
0.141253754462275	0.6\\
0.144543977074593	0.6\\
0.147910838816821	0.6\\
0.151356124843621	0.6\\
0.154881661891248	0.6\\
0.158489319246111	0.6\\
0.162181009735893	0.6\\
0.165958690743756	0.6\\
0.169824365246174	0.6\\
0.173780082874938	0.6\\
0.177827941003892	0.6\\
0.181970085860998	0.6\\
0.186208713666287	0.6\\
0.190546071796325	0.6\\
0.194984459975805	0.6\\
0.199526231496888	0.6\\
0.204173794466953	0.6\\
0.208929613085404	0.6\\
0.213796208950223	0.6\\
0.218776162394955	0.6\\
0.223872113856834	0.6\\
0.229086765276777	0.6\\
0.234422881531992	0.6\\
0.239883291901949	0.6\\
0.245470891568503	0.6\\
0.251188643150958	0.6\\
0.257039578276886	0.6\\
0.263026799189538	0.6\\
0.269153480392692	0.6\\
0.275422870333817	0.6\\
0.281838293126445	0.6\\
0.288403150312661	0.6\\
0.295120922666639	0.6\\
0.301995172040202	0.6\\
0.309029543251359	0.6\\
0.316227766016838	0.6\\
0.323593656929628	0.6\\
0.331131121482591	0.6\\
0.338844156139203	0.6\\
0.346736850452532	0.6\\
0.354813389233576	0.6\\
0.363078054770101	0.6\\
0.371535229097173	0.6\\
0.380189396320561	0.6\\
0.389045144994281	0.6\\
0.398107170553497	0.6\\
0.407380277804113	0.6\\
0.416869383470335	0.6\\
0.426579518801593	0.6\\
0.436515832240166	0.6\\
0.446683592150963	0.7\\
0.457088189614875	0.7\\
0.467735141287198	0.7\\
0.478630092322638	0.7\\
0.489778819368446	0.7\\
0.501187233627272	0.7\\
0.512861383991365	0.7\\
0.524807460249773	0.7\\
0.537031796370253	0.7\\
0.549540873857625	0.7\\
0.562341325190349	0.7\\
0.575439937337157	0.7\\
0.588843655355589	0.7\\
0.602559586074358	0.7\\
0.616595001861482	0.7\\
0.630957344480193	0.7\\
0.645654229034656	0.7\\
0.660693448007596	0.7\\
0.676082975391982	0.7\\
0.691830970918937	0.7\\
0.707945784384138	0.7\\
0.72443596007499	0.7\\
0.741310241300917	0.7\\
0.758577575029184	0.7\\
0.776247116628692	0.7\\
0.794328234724281	0.7\\
0.812830516164099	0.7\\
0.831763771102671	0.7\\
0.851138038202376	0.7\\
0.870963589956081	0.7\\
0.891250938133745	0.7\\
0.91201083935591	0.7\\
0.933254300796991	0.7\\
0.954992586021436	0.7\\
0.977237220955811	0.7\\
1	0.7\\
1.02329299228075	0.7\\
1.0471285480509	0.7\\
1.07151930523761	0.7\\
1.09647819614319	0.7\\
1.12201845430196	0.7\\
1.14815362149688	0.7\\
1.17489755493953	0.7\\
1.20226443461741	0.7\\
1.23026877081238	0.7\\
1.25892541179417	0.7\\
1.28824955169313	0.7\\
1.31825673855641	0.7\\
1.34896288259165	0.7\\
1.38038426460288	0.7\\
1.41253754462275	0.8\\
1.44543977074593	0.8\\
1.47910838816821	0.8\\
1.51356124843621	0.8\\
1.54881661891248	0.8\\
1.58489319246111	0.8\\
1.62181009735893	0.8\\
1.65958690743756	0.8\\
1.69824365246174	0.8\\
1.73780082874938	0.8\\
1.77827941003892	0.8\\
1.81970085860998	0.8\\
1.86208713666287	0.8\\
1.90546071796325	0.8\\
1.94984459975805	0.8\\
1.99526231496888	0.8\\
2.04173794466953	0.8\\
2.08929613085404	0.8\\
2.13796208950223	0.8\\
2.18776162394955	0.8\\
2.23872113856834	0.8\\
2.29086765276777	0.8\\
2.34422881531992	0.8\\
2.39883291901949	0.8\\
2.45470891568503	0.8\\
2.51188643150958	0.8\\
2.57039578276886	0.8\\
2.63026799189538	0.8\\
2.69153480392692	0.8\\
2.75422870333817	0.8\\
2.81838293126445	0.8\\
2.88403150312661	0.8\\
2.95120922666639	0.8\\
3.01995172040202	0.9\\
3.09029543251359	0.9\\
3.16227766016838	0.9\\
3.23593656929628	0.9\\
3.31131121482591	0.9\\
3.38844156139203	0.9\\
3.46736850452532	0.9\\
3.54813389233576	0.9\\
3.63078054770101	0.9\\
3.71535229097173	0.9\\
3.80189396320561	0.9\\
3.89045144994281	0.9\\
3.98107170553497	0.9\\
4.07380277804113	0.9\\
4.16869383470335	0.9\\
4.26579518801593	0.9\\
4.36515832240166	0.9\\
4.46683592150963	0.9\\
4.57088189614875	0.9\\
4.67735141287198	0.9\\
4.78630092322638	0.9\\
4.89778819368446	0.9\\
5.01187233627272	0.9\\
5.12861383991365	0.9\\
5.24807460249773	0.9\\
5.37031796370253	0.9\\
5.49540873857624	0.9\\
5.62341325190349	0.9\\
5.75439937337157	0.9\\
5.88843655355589	0.9\\
6.02559586074358	0.9\\
6.16595001861482	0.9\\
6.30957344480193	0.9\\
6.45654229034656	0.9\\
6.60693448007596	0.9\\
6.76082975391982	0.9\\
6.91830970918936	0.9\\
7.07945784384138	0.9\\
7.2443596007499	0.9\\
7.41310241300917	0.9\\
7.58577575029184	0.9\\
7.76247116628692	0.9\\
7.94328234724282	0.9\\
8.12830516164099	0.9\\
8.31763771102671	0.9\\
8.51138038202376	0.9\\
8.7096358995608	0.9\\
8.91250938133745	0.9\\
9.1201083935591	0.9\\
9.33254300796991	0.9\\
9.54992586021436	0.9\\
9.77237220955811	0.9\\
10	0.9\\
};
\addlegendentry{DIM-UB}

\end{axis}
\end{tikzpicture}%

==> profile_alpha01_beta8.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.6\linewidth,
scale only axis,
xmin=1,
xmax=5,
xtick=data,
xlabel={Record index $t$},
ymin=-0.1,
ymax=1.1,
ylabel={$\Pr{Y_t=\perp|X_t=0}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, at={(0.01,0.01)}, anchor=south west},
grid=both,
x grid style={line width=.1pt, draw=black!10, dashed},
major grid style={line width=.2pt,draw=black!20},
minor grid style={draw=none},
minor tick num=1,
]

\addplot [color=mq,mark=asterisk,thick]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addlegendentry{MQM}

\addplot [color=3rConvex,mark=o,thick]
  table[row sep=crcr]{%
1	1\\
2	0.757414764826369\\
3	0.757414731740435\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addlegendentry{3R (relaxation)}

\addplot [color=3rNumerical,mark=*,thick]
  table[row sep=crcr]{%
1	1\\
2	0.547547547547548\\
3	0.547547547547548\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
};
\addlegendentry{3R (numerical)}

\end{axis}
\end{tikzpicture}%

==> redaction_regions.tex <==
\begin{tikzpicture}
    \begin{axis}[%
    width=10cm,
    height=5cm,
    scale only axis,
    xmin=-3.5,
    xmax=3.5,
    ymin=-0.58,
    ymax=1,
    ytick={0.12},
    yticklabels={$\epsilon^\prime$},
     hide x axis,
     grid=both,
    x grid style={line width=.2pt, draw=black!10},
    ]
    \addplot [color=asparagus,dashdotted]
  table[row sep=crcr]{%
-0.1	3.05282463494169\\
-0.2	2.34078979791456\\
-0.3	1.91944131821471\\
-0.4	1.61899817683236\\
-0.5	1.38629436111989\\
-0.6	1.19764969713251\\
-0.7	1.04040628342953\\
-0.8	0.906963339805234\\
-0.9	0.792360719800705\\
-1	0.693147180559945\\
-1.1	0.606793935571396\\
-1.2	0.531367439618516\\
-1.3	0.465336330772971\\
-1.4	0.407452461296553\\
-1.5	0.356674943938732\\
-1.6	0.312120149684912\\
-1.7	0.273027827174792\\
-1.8	0.238737464901152\\
-1.9	0.20867127917394\\
-2	0.182321556793955\\
-2.1	0.159240906936828\\
-2.2	0.13903449442373\\
-2.3	0.121353655887816\\
-2.4	0.105890511455658\\
-2.5	0.0923733201310151\\
-2.6	0.0805624138705799\\
-2.7	0.0702466005574996\\
-2.8	0.0612399608910012\\
-2.9	0.0533789859476927\\
-3	0.0465200156348929\\
-3.1	0.0405369465782942\\
-3.2	0.0353191831821957\\
-3.3	0.0307698089494648\\
-3.4	0.026803957443792\\
-3.5	0.0233473639969911\\
-3.6	0.0203350806862061\\
-3.7	0.0177103383816382\\
-3.8	0.0154235408706996\\
-3.9	0.0134313772312879\\
-4	0.0116960397631912\\
-4.1	0.010184535888814\\
-4.2	0.00886808349423402\\
-4.3	0.00772158019026549\\
-4.4	0.00672313792324973\\
-4.5	0.00585367525146073\\
-4.6	0.00509656042233358\\
-4.7	0.00443729913729927\\
-4.8	0.00386326157573911\\
-4.9	0.00336344386963474\\
-5	0.00292825977908836\\
-5.1	0.00254935881981143\\
-5.2	0.00221946754115706\\
-5.3	0.00193225105159734\\
-5.4	0.00168219224213822\\
-5.5	0.00146448647116425\\
-5.6	0.00127494975075481\\
-5.7	0.00110993871828791\\
-5.8	0.000966280891768489\\
-5.9	0.000841213895922451\\
-6	0.000732332511675263\\
-6.1	0.000637542546835381\\
-6.2	0.000555020652985901\\
-6.3	0.000483179324934318\\
-6.4	0.000420636416457634\\
-6.5	0.000366188591214345\\
-6.6	0.000318788202072993\\
-6.7	0.000277523157073298\\
-6.8	0.000241599386927841\\
-6.9	0.000210325578452845\\
-7	0.00018309988149658\\
-7.1	0.000159398334549862\\
-7.2	0.000138764787072291\\
-7.3	0.000120802125166304\\
-7.4	0.000105164632170155\\
-7.5	9.15513374763974e-05\\
-7.6	7.97002258219004e-05\\
-7.7	6.93831957812596e-05\\
-7.8	6.04016705823324e-05\\
-7.9	5.25827768694865e-05\\
-8	4.57760179521923e-05\\
-8.1	3.98503775689211e-05\\
-8.2	3.46917984660611e-05\\
-8.3	3.02009873000082e-05\\
-8.4	2.62915036368953e-05\\
-8.5	2.28880962835909e-05\\
-8.6	1.99252549515343e-05\\
-8.7	1.73459493784426e-05\\
-8.8	1.510053165363e-05\\
-8.9	1.31457806194575e-05\\
-9	1.14440699692242e-05\\
-9.1	9.96264401786861e-06\\
-9.2	8.67298722585183e-06\\
-9.3	7.55027532763822e-06\\
-9.4	6.57289751034201e-06\\
-9.5	5.72204044146929e-06\\
-9.6	4.98132614437641e-06\\
-9.7	4.33649674688926e-06\\
-9.8	3.77514003902491e-06\\
-9.9	3.2864505552133e-06\\
-10	2.8610215849767e-06\\
0.1	3.05282463494169\\
0.2	2.34078979791456\\
0.3	1.91944131821471\\
0.4	1.61899817683236\\
0.5	1.38629436111989\\
0.6	1.19764969713251\\
0.7	1.04040628342953\\
0.8	0.906963339805234\\
0.9	0.792360719800705\\
1	0.693147180559945\\
1.1	0.606793935571396\\
1.2	0.531367439618516\\
1.3	0.465336330772971\\
1.4	0.407452461296553\\
1.5	0.356674943938732\\
1.6	0.312120149684912\\
1.7	0.273027827174792\\
1.8	0.238737464901152\\
1.9	0.20867127917394\\
2	0.182321556793955\\
2.1	0.159240906936828\\
2.2	0.13903449442373\\
2.3	0.121353655887816\\
2.4	0.105890511455658\\
2.5	0.0923733201310151\\
2.6	0.0805624138705799\\
2.7	0.0702466005574996\\
2.8	0.0612399608910012\\
2.9	0.0533789859476927\\
3	0.0465200156348929\\
3.1	0.0405369465782942\\
3.2	0.0353191831821957\\
3.3	0.0307698089494648\\
3.4	0.026803957443792\\
3.5	0.0233473639969911\\
3.6	0.0203350806862061\\
3.7	0.0177103383816382\\
3.8	0.0154235408706996\\
3.9	0.0134313772312879\\
4	0.0116960397631912\\
4.1	0.010184535888814\\
4.2	0.00886808349423402\\
4.3	0.00772158019026549\\
4.4	0.00672313792324973\\
4.5	0.00585367525146073\\
4.6	0.00509656042233358\\
4.7	0.00443729913729927\\
4.8	0.00386326157573911\\
4.9	0.00336344386963474\\
5	0.00292825977908836\\
5.1	0.00254935881981143\\
5.2	0.00221946754115706\\
5.3	0.00193225105159734\\
5.4	0.00168219224213822\\
5.5	0.00146448647116425\\
5.6	0.00127494975075481\\
5.7	0.00110993871828791\\
5.8	0.000966280891768489\\
5.9	0.000841213895922451\\
6	0.000732332511675263\\
6.1	0.000637542546835381\\
6.2	0.000555020652985901\\
6.3	0.000483179324934318\\
6.4	0.000420636416457634\\
6.5	0.000366188591214345\\
6.6	0.000318788202072993\\
6.7	0.000277523157073298\\
6.8	0.000241599386927841\\
6.9	0.000210325578452845\\
7	0.00018309988149658\\
7.1	0.000159398334549862\\
7.2	0.000138764787072291\\
7.3	0.000120802125166304\\
7.4	0.000105164632170155\\
7.5	9.15513374763974e-05\\
7.6	7.97002258219004e-05\\
7.7	6.93831957812596e-05\\
7.8	6.04016705823324e-05\\
7.9	5.25827768694865e-05\\
8	4.57760179521923e-05\\
8.1	3.98503775689211e-05\\
8.2	3.46917984660611e-05\\
8.3	3.02009873000082e-05\\
8.4	2.62915036368953e-05\\
8.5	2.28880962835909e-05\\
8.6	1.99252549515343e-05\\
8.7	1.73459493784426e-05\\
8.8	1.510053165363e-05\\
8.9	1.31457806194575e-05\\
9	1.14440699692242e-05\\
9.1	9.96264401786861e-06\\
9.2	8.67298722585183e-06\\
9.3	7.55027532763822e-06\\
9.4	6.57289751034201e-06\\
9.5	5.72204044146929e-06\\
9.6	4.98132614437641e-06\\
9.7	4.33649674688926e-06\\
9.8	3.77514003902491e-06\\
9.9	3.2864505552133e-06\\
10	2.8610215849767e-06\\
};
\addlegendentry{$\pwInfl{X_\p \rightsquigarrow X_t=1}$}

\addplot [color=purple]
  table[row sep=crcr]{%
-0.1	2.40582158896608\\
-0.2	1.73953933145209\\
-0.3	1.36317270244037\\
-0.4	1.10658550931911\\
-0.5	0.916290731874155\\
-0.6	0.76832951232005\\
-0.7	0.649813365275962\\
-0.8	0.552962254419557\\
-0.9	0.472688824761876\\
-1	0.405465108108164\\
-1.1	0.348732593842004\\
-1.2	0.300570071172384\\
-1.3	0.259494659665227\\
-1.4	0.224336437113104\\
-1.5	0.194156014440957\\
-1.6	0.168188337517166\\
-1.7	0.145803139050932\\
-1.8	0.126476324356325\\
-1.9	0.10976875572216\\
-2	0.0953101798043249\\
-2.1	0.0827868184074356\\
-2.2	0.0719316273392871\\
-2.3	0.0625165382139165\\
-2.4	0.0543462014413837\\
-2.5	0.0472528848505455\\
-2.6	0.0410922754502812\\
-2.7	0.0357399966081077\\
-2.8	0.0310886988098638\\
-2.9	0.0270456152150893\\
-3	0.023530497410194\\
-3.1	0.0204738647316168\\
-3.2	0.0178155140745713\\
-3.3	0.0155032474491538\\
-3.4	0.0134917825504523\\
-3.5	0.0117418178766832\\
-3.6	0.0102192288908427\\
-3.7	0.00889437568913216\\
-3.8	0.00774150584224103\\
-3.9	0.00673823868293274\\
-4	0.00586511945239806\\
-4.1	0.00510523348478062\\
-4.2	0.00444387207801276\\
-4.3	0.00386824292669717\\
-4.4	0.00336721902392567\\
-4.5	0.00293112080885873\\
-4.6	0.00255152707367006\\
-4.7	0.0022211107695847\\
-4.8	0.00193349638545962\\
-4.9	0.00168313602848384\\
-5	0.00146520172732796\\
-5.1	0.00127549181348473\\
-5.2	0.00111034952497282\\
-5.3	0.000966592224991866\\
-5.4	0.000841449842369622\\
-5.5	0.000732511325636196\\
-5.6	0.000637678062471901\\
-5.7	0.000555123354630622\\
-5.8	0.000483257158224928\\
-5.9	0.000420695403060954\\
-6	0.000366233294699591\\
-6.1	0.000318822080979319\\
-6.2	0.000277548832483222\\
-6.3	0.000241618845249381\\
-6.4	0.000210340325103121\\
-6.5	0.000183111057367732\\
-6.6	0.000159406804276166\\
-6.7	0.000138771205924457\\
-6.8	0.000120806989746873\\
-6.9	0.000105168318832642\\
-7	9.15541314441095e-05\\
-7.1	7.9702343253671e-05\\
-7.2	6.93848004944098e-05\\
-7.3	6.04028867273316e-05\\
-7.4	5.25836985350595e-05\\
-7.5	4.57767164441225e-05\\
-7.6	3.98509069268105e-05\\
-7.7	3.46921996441118e-05\\
-7.8	3.02012913365033e-05\\
-7.9	2.62917340531851e-05\\
-8	2.28882709065736e-05\\
-8.1	1.99253872910346e-05\\
-8.2	1.73460496731407e-05\\
-8.3	1.51006076623473e-05\\
-8.4	1.31458382239541e-05\\
-8.5	1.14441136249144e-05\\
-8.6	9.96267710262922e-06\\
-8.7	8.67301229935524e-06\\
-8.8	7.55029433007204e-06\\
-8.9	6.57291191117226e-06\\
-9	5.72205135534326e-06\\
-9.1	4.98133441571878e-06\\
-9.2	4.33650301540332e-06\\
-9.3	3.7751447896513e-06\\
-9.4	3.28645415565474e-06\\
-9.5	2.861024313453e-06\\
-9.6	2.4906661740005e-06\\
-9.7	2.16825072420616e-06\\
-9.8	1.88757180108377e-06\\
-9.9	1.64322662781233e-06\\
-10	1.43051181566891e-06\\
0.1	2.40582158896608\\
0.2	1.73953933145209\\
0.3	1.36317270244037\\
0.4	1.10658550931911\\
0.5	0.916290731874155\\
0.6	0.76832951232005\\
0.7	0.649813365275962\\
0.8	0.552962254419557\\
0.9	0.472688824761876\\
1	0.405465108108164\\
1.1	0.348732593842004\\
1.2	0.300570071172384\\
1.3	0.259494659665227\\
1.4	0.224336437113104\\
1.5	0.194156014440957\\
1.6	0.168188337517166\\
1.7	0.145803139050932\\
1.8	0.126476324356325\\
1.9	0.10976875572216\\
2	0.0953101798043249\\
2.1	0.0827868184074356\\
2.2	0.0719316273392871\\
2.3	0.0625165382139165\\
2.4	0.0543462014413837\\
2.5	0.0472528848505455\\
2.6	0.0410922754502812\\
2.7	0.0357399966081077\\
2.8	0.0310886988098638\\
2.9	0.0270456152150893\\
3	0.023530497410194\\
3.1	0.0204738647316168\\
3.2	0.0178155140745713\\
3.3	0.0155032474491538\\
3.4	0.0134917825504523\\
3.5	0.0117418178766832\\
3.6	0.0102192288908427\\
3.7	0.00889437568913216\\
3.8	0.00774150584224103\\
3.9	0.00673823868293274\\
4	0.00586511945239806\\
4.1	0.00510523348478062\\
4.2	0.00444387207801276\\
4.3	0.00386824292669717\\
4.4	0.00336721902392567\\
4.5	0.00293112080885873\\
4.6	0.00255152707367006\\
4.7	0.0022211107695847\\
4.8	0.00193349638545962\\
4.9	0.00168313602848384\\
5	0.00146520172732796\\
5.1	0.00127549181348473\\
5.2	0.00111034952497282\\
5.3	0.000966592224991866\\
5.4	0.000841449842369622\\
5.5	0.000732511325636196\\
5.6	0.000637678062471901\\
5.7	0.000555123354630622\\
5.8	0.000483257158224928\\
5.9	0.000420695403060954\\
6	0.000366233294699591\\
6.1	0.000318822080979319\\
6.2	0.000277548832483222\\
6.3	0.000241618845249381\\
6.4	0.000210340325103121\\
6.5	0.000183111057367732\\
6.6	0.000159406804276166\\
6.7	0.000138771205924457\\
6.8	0.000120806989746873\\
6.9	0.000105168318832642\\
7	9.15541314441095e-05\\
7.1	7.9702343253671e-05\\
7.2	6.93848004944098e-05\\
7.3	6.04028867273316e-05\\
7.4	5.25836985350595e-05\\
7.5	4.57767164441225e-05\\
7.6	3.98509069268105e-05\\
7.7	3.46921996441118e-05\\
7.8	3.02012913365033e-05\\
7.9	2.62917340531851e-05\\
8	2.28882709065736e-05\\
8.1	1.99253872910346e-05\\
8.2	1.73460496731407e-05\\
8.3	1.51006076623473e-05\\
8.4	1.31458382239541e-05\\
8.5	1.14441136249144e-05\\
8.6	9.96267710262922e-06\\
8.7	8.67301229935524e-06\\
8.8	7.55029433007204e-06\\
8.9	6.57291191117226e-06\\
9	5.72205135534326e-06\\
9.1	4.98133441571878e-06\\
9.2	4.33650301540332e-06\\
9.3	3.7751447896513e-06\\
9.4	3.28645415565474e-06\\
9.5	2.861024313453e-06\\
9.6	2.4906661740005e-06\\
9.7	2.16825072420616e-06\\
9.8	1.88757180108377e-06\\
9.9	1.64322662781233e-06\\
10	1.43051181566891e-06\\
};
\addlegendentry{$\pwInfl{X_\p \rightsquigarrow X_t=0}$}
    
    \tikzset{
        sample/.style={circle,minimum width=1cm,inner sep=0}
    }
    \node[draw,sample,fill=bostonuniversityred!60] (xi) at (axis cs:0,-0.2) {$X_\p$};
    \node[draw,sample,fill=bostonuniversityred!60] (xil1) at (axis cs:-1,-0.2) {$X_{\p-1}$};
    \node[draw,sample,fill=bostonuniversityred!60] (xir1) at (axis cs:1,-0.2) {$X_{\p+1}$};
    \node[draw,sample,fill=yellow] (xil2) at (axis cs:-2,-0.2) {$X_{\p-2}$};
    \node[draw,sample,fill=yellow] (xir2) at (axis cs:2,-0.2) {$X_{\p+2}$};
    \node[draw,sample,fill=asparagus] (xil3) at (axis cs:-3,-0.2) {$X_{\p-3}$};
    \node[draw,sample,fill=asparagus] (xir3) at (axis cs:3,-0.2) {$X_{\p+3}$};
    \coordinate (endl) at (axis cs:-5,-0.2);
    \coordinate (endr) at (axis cs:5,-0.2);

    \draw (xi) edge[-] (xil1);
    \draw (xi) edge[-] (xir1);
    \draw (xil1) edge[-] (xil2);
    \draw (xir1) edge[-] (xir2);
    \draw (xil2) edge[-] (xil3);
    \draw (xir2) edge[-] (xir3);
    \draw (xir3) edge[-] (endr);
    \draw (xil3) edge[-] (endl);

    \addplot [color=black,dotted] table[row sep=crcr]{%\
    -10 0.12\\
    10 0.12\\
    };
    \addplot [black, mark = o] coordinates {(-2.3, 0.12)};
    \addplot [black, mark = o] coordinates {( 2.3, 0.12)};
    \addplot [black, mark = o] coordinates {(-1.85, 0.12)};
    \addplot [black, mark = o] coordinates {(1.85, 0.12)};

    \draw[decoration={brace,mirror},decorate] (axis cs:-1.8,-0.4) -- node[below] {$\region[L|\epsilon^\prime]$} (axis cs:1.8,-0.4);
    \draw[decoration={brace,mirror},decorate] (axis cs:-2.3,-0.4) -- node[below] {$\region[M|\epsilon^\prime]$} (axis cs:-1.9,-0.4);
    \draw[decoration={brace,mirror},decorate] (axis cs:1.9,-0.4) -- node[below] {$\region[M|\epsilon^\prime]$} (axis cs:2.3,-0.4);
    \draw[decoration={brace,mirror},decorate] (axis cs:-3.5,-0.4) -- node[below] {$\region[S|\epsilon^\prime]$} (axis cs:-2.4,-0.4);
    \draw[decoration={brace,mirror},decorate] (axis cs:2.4,-0.4) -- node[below] {$\region[S|\epsilon^\prime]$} (axis cs:3.5,-0.4);
    \end{axis}
\end{tikzpicture}
